A literature survey of matrix methods for data science

Efficient numerical linear algebra is a core ingredient in many applications across almost all scientific and industrial disciplines. With this survey we want to illustrate that numerical linear algebra has played and is playing a crucial role in enabling and improving data science computations with many new developments being fueled by the availability of data and computing resources. We highlight the role of various different factorizations and the power of changing the representation of the data as well as discussing topics such as randomized algorithms, functions of matrices, and high-dimensional problems. We briefly touch upon the role of techniques from numerical linear algebra used within deep learning.

==> cur3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(8.171in,1.519in)},
scale only axis,
xmin=-30,
xmax=30,
ymin=-25,
ymax=20,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{only marks,mark=o, red};
\addlegendentry{Data points};
\addlegendimage{dashed, blue,line width=6.0pt};
\addlegendentry{SVD vectors};
\addlegendimage{dash dot, black,line width=4.0pt};
\addlegendentry{CUR vectors};
`
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-2.81009120543639	-2.00030977069239\\
-1.31202364089162	-1.07059843060004\\
-25.5663705483697	-20.4480929443978\\
4.40281254697511	3.32559637238724\\
2.26814223502454	1.73882416786761\\
11.3862195298356	9.22923370828397\\
-22.0354591187937	-17.4901108582908\\
2.85590593212022	2.50413941802188\\
-7.1660981513393	-5.60426428589326\\
16.3649695223231	13.1434000824566\\
-4.2460700322704	-3.40476234922921\\
3.00513425914949	2.70556552471315\\
24.4372489615069	19.7368765544437\\
-6.90884634032871	-5.59519701862392\\
-10.1925743295547	-8.00703977760979\\
7.24167222755585	5.70557531982848\\
0.811384050942428	0.69210951829778\\
-15.5164697121827	-12.5344266358119\\
2.3714007033919	1.953273145149\\
-9.81027352991406	-7.54031367882373\\
10.6097924016384	8.62480608869698\\
12.8510055273273	10.1944656664241\\
3.08911121468753	2.44565589008014\\
-7.82597011321432	-6.33948307661504\\
-9.55905023793737	-7.69339200621036\\
9.33575305350971	7.00933522417578\\
8.43381895513544	6.54749467690039\\
14.4817954933567	11.6342884825291\\
-12.8506864162044	-10.1405573142563\\
1.25349107728817	1.14719859874266\\
0.659238210411817	0.766354219046746\\
0.984725060212157	0.766325179757754\\
4.81005590083537	3.80346946107791\\
9.67867155855929	7.75270946516306\\
-5.50963971598815	-4.52982398945788\\
-0.288248138096278	-0.487951525853034\\
-11.8170159898944	-9.50052363368219\\
-15.1756096281753	-12.1117681204496\\
13.7701608722498	10.9782666207912\\
4.76721774244654	3.90068062207138\\
3.91304594548386	3.02656131843009\\
1.75137942289345	1.36416172744354\\
16.0784194630734	12.8042923000856\\
6.30057497865955	5.14677310925919\\
7.580139894341	6.03156496479833\\
12.6929644822201	10.2596692609677\\
4.65816023410455	3.72307295819152\\
8.35473484229323	6.63250100567415\\
-5.79410792529705	-4.58057460380912\\
-6.36799045396988	-5.19546783654924\\
-4.3536070035475	-3.68158831042359\\
-2.70117266353451	-2.04411798689779\\
-9.20734904835865	-7.11825022153656\\
10.12015261962	8.36919562296932\\
-9.60379235161415	-7.72538333274637\\
-19.3232989336905	-15.435246746856\\
19.3056166408743	15.7612434645044\\
-12.9614184681288	-10.4540171246781\\
-20.3341167669256	-16.0959056358239\\
-3.25498185527265	-2.57211084355823\\
8.40917383628551	6.76799893859645\\
-6.03811748973101	-4.95946002677611\\
9.89599792345247	8.10276338713644\\
-4.56512823033143	-3.52045205861823\\
3.24351606267877	2.80924184189859\\
-1.36948261150458	-1.2016870794254\\
-10.881650970281	-8.64684462762964\\
-25.8296903856716	-20.5139548115092\\
7.19911895703092	5.7945991534234\\
5.79298073668728	4.53344462968648\\
9.40533792230007	7.5494669333549\\
0.537787782739093	0.377448974418981\\
-12.0942731033035	-9.95282394606828\\
-0.498967633382287	-0.334867928518785\\
-11.9660383249976	-9.66570445668875\\
2.50244970825	2.06238752419559\\
-22.1473097706404	-17.8066128755554\\
-8.82735130219798	-7.04654471048749\\
15.1227623379839	12.237929572912\\
-9.63394480065355	-7.90609382546519\\
-3.5938148892799	-2.78833345823638\\
13.087210021781	10.6684117000406\\
-2.9010980024794	-2.23331967074266\\
-6.5445754701319	-5.20460028026242\\
14.5840423947203	11.7996394484\\
2.54723455580989	2.14375726133572\\
-4.00657884845945	-3.41219729206366\\
-5.36777737205943	-4.21419487120229\\
0.740779209644634	0.47982611877383\\
-5.28454037382335	-4.27080353988411\\
-2.42540973778882	-2.01893275546571\\
2.52160205268564	2.11137162904756\\
2.29789015334789	1.90258091942084\\
-6.37042757633629	-5.06576397832213\\
12.3427171594548	9.56162044025925\\
3.83379484891345	3.0201521437793\\
4.07494437121837	3.19113721899212\\
9.14692427981265	7.42130770315814\\
-12.6055151342874	-10.1632016789588\\
7.50408883508156	5.88210376927758\\
-2.71874099890702	-2.1902212933858\\
12.0193638407565	9.69803221028624\\
8.82699223270723	6.87439616301133\\
-4.88345295438902	-3.84765472614573\\
-1.59816337251613	-1.25592512634034\\
0.825817051066874	0.864263343220406\\
4.9917223192009	4.1396654902181\\
-2.8147896093413	-2.40684588806572\\
-2.09893552800023	-1.70136926868647\\
-0.637502777516644	-0.550304395960461\\
-8.07627590944545	-6.45081368867097\\
22.623891660679	18.0443700867501\\
1.282726915088	0.784533397974128\\
6.76414974479382	5.48943419539568\\
-4.49354609764906	-3.54579865623223\\
-6.94690271284575	-5.57959665403284\\
-3.81652917637462	-3.04911659086287\\
8.04329978177601	6.07807037403146\\
3.75106531352788	3.10584130057365\\
10.2729561650763	8.24259168551165\\
2.56241512849435	2.15029033945427\\
10.3717026936819	8.49604943088473\\
-1.92553050215642	-1.312185051142\\
-12.6420240602715	-9.93421922331181\\
5.24193140306695	4.33180738339255\\
5.21630087013997	4.30158938058085\\
1.95369253816799	1.44027731869214\\
6.95498242019231	5.58120053462941\\
2.56875179982542	1.90592287722091\\
-0.81126505122201	-0.737492794671343\\
3.38610201180255	2.54199932969271\\
-1.73355963373628	-1.42945924456434\\
3.64145429690307	2.74340296419745\\
22.2251877995852	17.9808819517679\\
-10.5110267877622	-8.62154081874556\\
-2.81217665491681	-2.26034000353079\\
0.309791951420403	0.256915247835495\\
10.0040240775225	7.93888665751848\\
-21.1007893820235	-16.9121813411745\\
12.8226455285971	9.93129190882194\\
7.47200441775607	6.12147294802741\\
11.4838243645078	9.23073381117619\\
-8.10767902447919	-6.27096658854925\\
-10.0778700921105	-8.07879759116849\\
7.99498996006588	6.41779185149468\\
-7.78535048478605	-6.03881120863658\\
-10.8712701750653	-8.72050343995872\\
-0.839935580980094	-0.526868269727818\\
0.386615967603381	0.235600631379869\\
-1.90918615587152	-1.41590905821605\\
-4.94566670219123	-3.9944557688114\\
4.81454882283612	3.78297992284632\\
-10.2017353995508	-8.05909772483209\\
-3.57154436084405	-2.86233777531804\\
16.4113534212273	12.918836945376\\
3.99519959511372	3.23992567802109\\
-12.2031857075722	-9.611614500598\\
22.2246553555563	17.5369792881208\\
7.24189193773402	5.76220857704091\\
8.96206629930165	7.22134713734614\\
0.658619489992123	0.630678561298855\\
1.07037277779451	0.994013967542441\\
3.33264413852832	2.78452932480403\\
0.715612813369858	0.572431701673812\\
-10.8037909100669	-8.57104605001828\\
6.30366797173536	4.90484305537156\\
-11.6358319663203	-9.28994340241769\\
-26.1911826624718	-20.9145410122699\\
4.03407332006052	3.18426721572613\\
-1.80354800287932	-1.35176478176438\\
-0.694003677777479	-0.674869404528563\\
2.84374374744442	2.30272418290637\\
3.85794324322911	3.18288967934784\\
11.3305095749041	8.94943962542338\\
-2.37910353246048	-2.10944520043221\\
13.0202631652835	10.346635828231\\
9.31509674074437	7.49814197494975\\
-5.23148537737969	-4.06458254280517\\
1.76155246917799	1.531173913978\\
-22.0226774268087	-17.6697085009365\\
9.80161344466767	7.89126310071126\\
14.3742714992944	11.7635480484078\\
-11.1303883687759	-9.0169398038302\\
4.73911058887618	3.71324048231122\\
-6.55349731780835	-5.3013787069763\\
-15.4605037700741	-12.4822018552323\\
2.59565170516528	2.31201530439267\\
-20.9570800645638	-17.0571876353583\\
-5.78254625889538	-4.62138606073282\\
-8.1797192468663	-6.38508838080525\\
-3.96290092062936	-3.05256603808056\\
5.32745626549326	4.31771959549779\\
-13.6662241383714	-10.9637250191604\\
-3.90071622445002	-3.13817803364807\\
10.623449491386	8.56331212398649\\
-13.1742600570345	-10.457891644007\\
1.74079853585493	1.60804183538324\\
4.19016064549515	3.24087932245056\\
6.46714746515796	5.36249728972664\\
-10.1137260306171	-8.28433798712679\\
-1.06491049260501	-0.987819507541272\\
3.35021412720943	2.5359204797156\\
-8.12864741080286	-6.32972464377715\\
-3.64984230167687	-2.88060975876653\\
-18.4581870253243	-14.8676984542289\\
5.46056829026441	4.43692912357391\\
10.4671494880276	8.56622183968852\\
1.55475644384517	1.22892042606341\\
-7.51069608230507	-5.92753505029916\\
-4.2677622299021	-3.45355009914639\\
6.17671565247861	4.83698228404147\\
-9.70275806315147	-7.81678513614408\\
-11.0678356105989	-8.69263489819241\\
-8.26740162700694	-6.59556349502106\\
-1.35680724864224	-1.07344041573551\\
7.66917821573029	6.27199866455749\\
-4.26261643101883	-3.25797892650182\\
20.0871016355155	15.7551014064248\\
-3.25825656525908	-2.49400069081224\\
9.34408034633941	7.33837559155786\\
-11.1564264134902	-8.91024187444674\\
7.41197391134584	5.90049981363803\\
-9.59486238306253	-7.75650598370361\\
-1.36222284390127	-1.07749634973872\\
-4.44004896307028	-3.71211726977754\\
0.559945886281229	0.37882656766699\\
-7.11281221131416	-5.85662563713255\\
0.0351508181273948	0.0598907896677973\\
14.186574222255	11.379038873587\\
4.04446612138755	3.07024831985225\\
0.500272697008978	0.462475149714056\\
23.8278031435574	18.8066097210008\\
-15.5340375691931	-12.6139564260249\\
3.47863389365719	2.74222928960706\\
18.9039762550302	15.2029736715295\\
4.05938207483411	3.19642367601133\\
5.5521341765919	4.75914649069929\\
6.23537587711844	5.17576010270509\\
7.555801716567	5.95328757732327\\
-1.77393460181578	-1.47842116554882\\
4.47033009317853	3.76205824458849\\
-1.49342523382868	-1.33517592820403\\
18.7012299979115	15.1535218074325\\
9.75409755970522	7.93814414291289\\
9.79869319926896	8.07087761199404\\
13.0009407352393	10.7039861447667\\
-0.57950623670187	-0.36330893162193\\
-19.3073680431351	-15.4413326058839\\
5.94274926919254	4.74471797388635\\
-6.25854209288464	-4.95308682434931\\
-10.2227911555058	-8.01914899484785\\
-9.94396973606262	-8.02734680568168\\
-8.64098014779279	-6.97279997561862\\
2.0847471237732	1.75262909299562\\
-6.31920509748116	-5.00083805997434\\
3.71025366951781	2.94951561762269\\
1.51774796039242	1.10422435251545\\
2.78388894548449	2.37565441125246\\
3.39538031445394	2.60179684838949\\
7.46367208807009	5.77361881776887\\
4.83729501157416	3.85274525307072\\
4.44212866112047	3.62882267828114\\
23.3455424325082	18.6979241336912\\
15.8589691723009	12.5951064670483\\
2.18609346895728	1.84099833396318\\
-11.3903185658517	-9.19817494381445\\
-15.1833981023655	-12.2998942095907\\
2.86566175286123	2.07084830060221\\
-12.5655779165598	-10.1819687962154\\
9.83508830551276	7.81117754227306\\
7.76841417772681	6.21411870045563\\
11.9714219343378	9.55238628381021\\
-4.74959590293924	-3.99987227268877\\
-1.54118179829849	-1.13139054550985\\
6.71024515748892	5.19383336364744\\
-5.36020392461952	-4.33006265570977\\
7.38990498671307	5.94563957151128\\
1.51537486878615	1.12923372887469\\
11.5990410286328	9.05754948559695\\
-2.75276167393951	-2.06843429437793\\
12.4146977641892	9.73140434156353\\
-0.367811536937649	-0.182208336634531\\
-8.98396925543289	-7.39653468839244\\
-17.7688158198178	-14.1629675844676\\
-1.93686474212558	-1.34560496748958\\
5.56900730946805	4.54992449185533\\
4.03778268721973	3.18343133676466\\
-0.351660837704516	-0.29557145289303\\
-2.30390754571444	-1.90583960891679\\
-9.39824879038825	-7.44955945554723\\
6.18486362484412	5.1933956548786\\
-1.03917627204126	-0.982837081769812\\
-17.5908081052504	-13.882976853851\\
-2.42940821830315	-1.90904334705989\\
6.84809573785395	5.45335056649903\\
-14.8379250250276	-11.9301628633279\\
9.305096083545	7.41411025164608\\
22.1730906918937	17.8981593011912\\
11.0759986278097	8.62733705300942\\
2.13540836182215	1.80181414563977\\
-3.15608569340918	-2.48221170881827\\
4.76554709248343	3.85291063197892\\
-0.115584509188737	0.0420371621532064\\
1.39010253224223	1.00537638766697\\
-0.197652488722689	-0.0384508063511183\\
-10.2718888993508	-8.09169705735208\\
-6.58484150829477	-5.28405276103936\\
16.0369617029794	13.187425509881\\
3.72534532589048	3.07241470380956\\
6.004707787975	4.78980610506029\\
7.84894951245364	6.31903906457005\\
-9.11818121145943	-7.34910102397827\\
0.657093352497704	0.56679572836812\\
8.28942796546684	6.73953847347617\\
21.8618195674503	17.4216774722559\\
6.67448787378362	5.23862996709398\\
5.1735412355901	3.91642105392935\\
15.1515119111488	12.170069410104\\
-1.45067458698812	-1.14445761565786\\
1.14620291153164	0.993340910271783\\
23.9283070873405	19.1327158874329\\
3.19510153492283	2.60490106267785\\
17.7494522951406	13.9916336812267\\
19.4125278402669	15.6526821385667\\
10.5124202867243	8.25929578361486\\
-9.64288944722366	-7.74965590063412\\
-4.68544697391125	-3.81283833436266\\
12.0463160728093	9.82797387085271\\
-10.2584501855529	-8.27960025946072\\
10.8798572735065	8.91491305713849\\
-10.6168918466385	-8.48787295984502\\
-6.2386744659423	-4.88194308097726\\
6.41555036688638	5.09132236068081\\
4.17630774894017	3.18245468996655\\
-2.6798897471788	0.66095836808087\\
-1.06504231581396	0.247097884641237\\
-25.5295581620037	5.25891580988112\\
4.32495187289767	-0.785910711480555\\
2.41899757805804	-0.520450588889958\\
11.4807439168409	-2.40968743608432\\
-22.1260366269242	4.59253622701049\\
3.12139659094927	-0.557610762482585\\
-7.14070365944542	1.36619994531494\\
16.3085869597381	-3.43365857493237\\
-4.37888130180196	0.923432995018378\\
3.12810661699343	-0.528835931395067\\
24.6026263119795	-4.7499791347304\\
-7.19503573094191	1.37924148676122\\
-10.1880541969763	1.89309070950543\\
7.3546122460321	-1.40590350425\\
0.913866412314458	-0.356825115677599\\
-15.7036753350576	3.16012333504818\\
2.29750092367778	-0.482217935138375\\
-9.4716189840913	1.91121605960435\\
10.7263303907966	-2.0914251043144\\
12.5400358607648	-2.3475899198251\\
3.16622475649777	-0.787961749489167\\
-8.05533334328544	1.40539125159412\\
-9.51424505891945	1.88503642586117\\
9.15622867825608	-1.87929539408211\\
8.31588056528713	-1.66946846930015\\
14.5930068489692	-3.025593299721\\
-12.732267613375	2.53550750540845\\
1.3436207800937	-0.153856552486722\\
0.812596000761702	-0.0901598209519763\\
0.994299903288733	-0.210508658163572\\
4.76674107848929	-1.01788105329231\\
9.58214368398077	-1.89656064826882\\
-5.55628181160252	0.983361289675059\\
-0.327502843732452	0.166402459051546\\
-11.8422386235177	2.32044360533332\\
-15.1368563918298	2.99525966205916\\
13.6849833302693	-2.99755803860493\\
4.65303673518334	-0.794340251800233\\
3.83711521651449	-0.727734479680288\\
1.65497067171151	-0.447239453581052\\
16.1266016295386	-3.43596242854359\\
6.02555928306214	-1.27743711473847\\
7.65294628499476	-1.3802122156253\\
12.8457884162833	-2.54186234176198\\
4.56835699785844	-0.949054857049787\\
8.45846238505449	-1.47875874596299\\
-5.84465619647758	1.38190928689714\\
-6.43014760988366	1.22395411063938\\
-4.58918241257231	1.01938260469676\\
-2.58921513422248	0.375606459623176\\
-9.19716671987339	1.62955964665135\\
10.2269462654293	-2.07241906392876\\
-9.73234237453408	1.96060886348709\\
-19.4141115980969	3.96186630821526\\
19.4957004862404	-3.80172595104193\\
-12.9382551559081	2.63641027271325\\
-20.2738241274081	3.94237491535841\\
-3.24168090419707	0.607272535607532\\
8.63988995395058	-1.72420924743758\\
-5.89393008013329	1.18222670642609\\
9.95221384548072	-1.93698898006527\\
-4.46700379972469	0.96016165506689\\
3.43613971835483	-0.615290965288388\\
-1.28419189634771	0.253037888274982\\
-10.7240163191191	2.07859788606287\\
-25.5682822183996	5.14888000397645\\
7.14960119864572	-1.49194239705883\\
5.63399692033066	-1.08168657960488\\
9.24013873644523	-1.88180066661427\\
0.436155422285312	-0.126988957279961\\
-12.1768158106459	2.45354572266351\\
-0.360269836709645	0.0503637000394184\\
-11.9459001419364	2.3774362060126\\
2.57565917873018	-0.491361732567235\\
-22.3581736404473	4.4540851774895\\
-8.82540300102225	1.72275907901459\\
15.0904497323863	-2.89854402003018\\
-9.59796172598146	1.82974882637899\\
-3.5035673497041	0.595686980262383\\
12.9736032111157	-2.6973253564017\\
-2.84412256299087	0.406466168014197\\
-6.52908393778485	1.11930345042737\\
14.8065208674628	-3.02479016003209\\
2.60922334579987	-0.598610683450081\\
-3.90710155240012	0.884651801970033\\
-5.54496038295281	1.09132990789838\\
0.641115360359193	-0.196762678794922\\
-5.20116419424433	0.880739566138638\\
-2.4753998653663	0.517192467563021\\
2.27687212363158	-0.688278454667628\\
2.4900498705303	-0.506596651908426\\
-6.280401392909	1.33570407895355\\
11.9479554109306	-2.53495780908168\\
3.79793689016482	-0.575294636383549\\
4.14423006299481	-0.909109940917036\\
9.30908565099344	-1.84868576690467\\
-12.5772048235156	2.290238445309\\
7.22271564387311	-1.4753170334529\\
-2.65773764057095	0.547897936884176\\
12.1875256881207	-2.45564410556875\\
8.75909709068441	-1.86054880378732\\
-4.85299139177055	0.86661537347855\\
-1.47615929020014	0.244078579736217\\
0.736235121858216	-0.300086082700438\\
4.82041090045081	-1.12698448121892\\
-2.92867051528195	0.620668992916878\\
-2.01448657978259	0.652612918998101\\
-0.594862668990138	0.233980454998505\\
-8.16214874411754	1.51804528861765\\
22.4083556895975	-4.537830932997\\
1.21093134472406	-0.382383772475768\\
6.7393917670594	-1.32209951107199\\
-4.43152720437408	0.936759340591383\\
-7.08991388457482	1.33942210541434\\
-3.72921000872895	0.729128172374258\\
7.72344926342791	-1.66508822007448\\
3.69341463924694	-0.712022836786993\\
10.2164040062559	-1.98396160622512\\
2.59157550112629	-0.488007725787937\\
10.5047326251443	-2.24156829113681\\
-2.13015550585888	0.43207306026954\\
-12.4985820730381	2.49627572590418\\
5.62402789128807	-1.21236362994316\\
5.26047180336363	-1.11784825256455\\
1.87558502433234	-0.192407260273821\\
6.81769910464135	-1.38962190173529\\
2.70901881406229	-0.508051299011524\\
-0.777138574388306	0.173102082501755\\
3.38956347712498	-0.76479162373759\\
-1.79718270987666	0.337371009193258\\
3.8492911956288	-0.849600447546514\\
22.1721057956435	-4.56249329683846\\
-10.5929929785106	2.08313815257403\\
-2.74601693217657	0.428296547432227\\
0.543263450962471	-0.087865473799654\\
9.88381181305477	-1.97517500872955\\
-21.1702675354577	4.42839869329483\\
12.6656320747026	-2.44019290879916\\
7.73968452629651	-1.44023134342347\\
11.4584560093755	-2.40090876278048\\
-8.03755331271812	1.39255373655857\\
-9.92807216970901	1.92856711058735\\
7.99902331175563	-1.7902360852469\\
-7.65470830466706	1.45185987465109\\
-11.009889940067	2.24675133693931\\
-0.881142775948066	0.128766991608814\\
0.091668876161451	0.163188841086351\\
-1.65226513531326	0.421955575249511\\
-5.1408345237478	0.989418533539457\\
4.88733383212415	-1.00610905968277\\
-10.2122973999014	2.28332197377194\\
-3.597253321693	0.72188468425442\\
16.0690958380081	-3.181903956341\\
4.22900941614011	-0.88590423227755\\
-12.0011206850034	2.46187863886385\\
22.0950777679872	-4.40525648254361\\
7.2802074098545	-1.58367040471382\\
8.99081856554817	-1.85599761110844\\
1.06162875339183	-0.182846187985364\\
1.21961476596914	-0.23189823534483\\
3.46334403621384	-0.598127842483618\\
0.776354168620281	-0.0722378757001014\\
-10.610452628549	2.16446887751089\\
6.36199350665433	-1.28550743654553\\
-11.7267785982368	2.4327519760319\\
-26.3070264336254	5.16369033418595\\
3.59856167250647	-0.738665418166488\\
-1.7411768561009	0.213488915406397\\
-0.780691975894558	0.289019841774628\\
2.91240286862478	-0.595280456322114\\
4.00213819567828	-0.7651573671254\\
11.2643785160705	-2.22910798579347\\
-2.23546652101932	0.33527794564183\\
13.2186081917118	-2.50053195333577\\
9.27596230029861	-1.97582706867418\\
-5.08703262225898	0.9393942997318\\
1.68722997151563	-0.551749846777669\\
-22.0618526336398	4.5534873386957\\
9.81703231661238	-1.9376304926489\\
14.5026588603538	-2.99887304621038\\
-11.2707302111547	2.13775209207564\\
4.91456399550894	-1.00611871722227\\
-6.41593679352733	1.39399224054755\\
-15.4088763659264	2.98035813717153\\
2.68882417757571	-0.602214064838787\\
-21.1424893052262	4.19315372002405\\
-5.90952991474293	1.23408904441186\\
-8.40294525889789	1.58486144823054\\
-3.90055799632185	0.828795827424773\\
5.26326130078837	-1.04889250975371\\
-13.723326642735	2.82010786992189\\
-4.12261218607784	0.897864636476023\\
10.6590684224293	-2.13482033411264\\
-13.1104795523284	2.52757568719174\\
1.74054253807129	-0.483454397642347\\
4.31272527037951	-0.857555067211816\\
6.53902883819765	-1.22901366966901\\
-10.276451967764	1.99661187614392\\
-0.93677221289104	0.102631245920291\\
3.37074866158301	-0.726590577367191\\
-7.8313457155754	1.49967835737499\\
-3.56350447194428	0.700661952102211\\
-18.4167276111266	3.4825986631349\\
5.53046503313342	-1.22891565131276\\
10.5840049543657	-2.00632985718764\\
1.75095050372796	-0.440369964955412\\
-7.49449921650782	1.42427802141852\\
-4.23368900659921	0.833923851729739\\
6.1422213985445	-1.28416593118885\\
-9.82021650500198	1.96387289351792\\
-10.9981625289508	1.99715862881298\\
-8.44979152550361	1.75485526380833\\
-1.41973302098385	0.224026286978469\\
7.84957527721639	-1.48363877410876\\
-4.13968082113992	0.797575389979068\\
20.0159959659314	-4.02097973633237\\
-2.95653551282494	0.745088934121099\\
9.40856107469449	-1.75449258680824\\
-11.0796007684668	2.24246151963573\\
7.24081346920329	-1.52938561583938\\
-9.7470817785979	1.96705308424901\\
-1.19970775783127	0.16468224889795\\
-4.44974190688436	0.894605769831903\\
0.723543445395573	0.00979627798564271\\
-7.03356085351928	1.37534888479504\\
0.181646138576967	-0.0217233267029927\\
14.244010542297	-2.79611601971324\\
3.93084777723104	-0.905079871287222\\
0.597841196987036	-0.227381052496466\\
23.7257012423203	-4.62661409110265\\
-15.5411400570387	3.14998835125031\\
3.32601779497434	-0.484092309004955\\
19.0203685197639	-3.76610490941619\\
4.08266461917199	-0.690341160581838\\
5.49730672355554	-1.03566275023264\\
6.34669877147774	-1.28539574281522\\
7.2963775142401	-1.48950292158328\\
-1.74435415642847	0.624067590773861\\
4.5259165672014	-0.841903775714004\\
-1.63114045286397	0.227100282266934\\
18.7362902235314	-3.72255836469805\\
9.69412129284771	-2.07231018722174\\
9.90859943044195	-2.10097640624248\\
12.9906450883107	-2.59724874250912\\
-0.528587448355952	0.230569064090485\\
-19.1527313815894	3.9994487790128\\
6.02334484995999	-1.30651750967834\\
-6.32991068944515	1.13236473771446\\
-10.1049947107014	2.00446245239073\\
-10.1864185897855	2.16081083600647\\
-8.54678644674915	1.64099142971536\\
1.94073548911398	-0.354179786121219\\
-6.46446767024953	1.49250200877614\\
3.73997726943589	-0.677553681556386\\
1.36102264534433	-0.163526125684433\\
2.92487071702337	-0.823466323317496\\
3.19375036186589	-0.841884594127852\\
7.30549805526558	-1.53581229176767\\
4.91391984739348	-0.989979649439335\\
4.3607964991217	-1.00258507121265\\
23.3735152777298	-4.66775313984329\\
15.676946060487	-3.27309451294842\\
2.27996302195467	-0.451658969810782\\
-11.4761285550545	2.07959200606729\\
-15.2593946801766	3.23899576762599\\
2.83384315145064	-0.689361754512067\\
-12.444963499108	2.55905320675751\\
10.0176407141515	-1.91233792012822\\
7.5846606809354	-1.42427643099639\\
11.8780088110587	-2.44007320364628\\
-4.82261124367919	1.01332060547667\\
-1.41196223239963	0.161200666813188\\
6.54422501434316	-1.38845750503609\\
-5.47978594239118	0.95944182464224\\
7.33297845984313	-1.44133358695743\\
1.6917703874867	-0.201049443145123\\
11.363205588762	-2.3897810033627\\
-2.76126556859704	0.496869543640423\\
12.1877416634082	-2.37872147497389\\
0.0513613744262797	0.0472987505244116\\
-8.87254458134169	1.71364389859429\\
-17.5936269464037	3.62265301586642\\
-1.71448637710278	0.508273083063618\\
5.55689355910684	-1.09267478829234\\
4.01026924289324	-0.795870161026935\\
-0.369323019384009	0.170646417227207\\
-2.05530750736642	0.526114930978766\\
-9.38791894043888	1.7508744627502\\
6.4093191045539	-1.25781270565994\\
-1.45288770492355	0.0413189776753862\\
-17.5779458721854	3.44271828759761\\
-2.47333213303805	0.476863830887786\\
6.74916027798269	-1.40582460410656\\
-14.8488199743519	2.95405475088014\\
9.39973491726285	-1.97828015139185\\
22.210663462823	-4.43569001916654\\
10.8677683536973	-2.20344752786711\\
1.93992664347147	-0.437602510985352\\
-3.12807058321169	0.641212617732185\\
4.93769719927986	-0.847219023541788\\
0.250899446075843	0.0691594621343551\\
1.53791822670543	-0.420251646488848\\
-0.174208780377659	0.0153011475671405\\
-10.1678307033375	2.19873816581002\\
-6.74098844330739	1.46627015475856\\
16.3357416601102	-3.17179624482278\\
3.56601129104791	-0.701541755005995\\
6.12094984661354	-1.05817485594424\\
7.81094407716579	-1.67797457046299\\
-9.17395727123933	1.80285370593001\\
0.714674431490069	0.048957512683141\\
8.29935294929287	-1.69905710406272\\
22.1397683947795	-4.3962832555631\\
6.92439368883551	-1.38307236053082\\
4.81110414341347	-0.922538546086791\\
14.9901464882849	-2.88440994729799\\
-1.46505695360598	0.225233833441216\\
1.12317422603374	-0.297317118548109\\
24.0190089229769	-4.75599251879344\\
3.00930542307992	-0.547134733603943\\
17.6958865814578	-3.55685107567898\\
19.723752399258	-3.81123104245829\\
10.5186323587671	-2.01582860719786\\
-9.87307961039673	2.03060609048614\\
-4.78404067400237	0.941480067537507\\
12.0746161997033	-2.57369864154714\\
-10.2931566665819	1.89312039569051\\
11.0546648128182	-2.14732709763218\\
-10.6995437683591	2.17951964618287\\
-6.05167880785551	0.93029257576749\\
6.33381423573972	-1.34648824909548\\
4.10906816300389	-1.02558746090078\\
};

\addplot [color=blue, dashed, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
-24.4262400997722	9.45181696010052\\
};
%\addlegendentry{SVD vector}

\addplot [color=blue, dashed,forget plot, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
-9.49362240794998	-24.5342775184992\\
};
%\addlegendentry{data3}

\addplot [color=black,dash dot, line width=4.0pt]
  table[row sep=crcr]{%
0	0\\
-26.1911826624718	-20.9145410122699\\
};
%\addlegendentry{data4}

\addplot [color=black, dash dot, line width=4.0pt]
  table[row sep=crcr]{%
0	0\\
-26.3070264336254	5.16369033418595\\
};
%\addlegendentry{CUR vector}

\end{axis}

%\begin{axis}[%
%width=26.667in,
%height=13.812in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
